Learning Programmatically Structured Representations with Perceptor Gradients

We present the perceptor gradients algorithm -- a novel approach to learning symbolic representations based on the idea of decomposing an agent's policy into i) a perceptor network extracting symbols from raw observation data and ii) a task encoding program which maps the input symbols to output actions. We show that the proposed algorithm is able to learn representations that can be directly fed into a Linear-Quadratic Regulator (LQR) or a general purpose A* planner. Our experimental results confirm that the perceptor gradients algorithm is able to efficiently learn transferable symbolic representations as well as generate new observations according to a semantically meaningful specification.

==> pg/algo-feedforward-pg.tex <==
\begin{algorithm}[H]
	\caption{Perceptor gradients}
    \label{alg:perceptor_gradients}
    $(\theta, \phi) \leftarrow$ Initialise parameters \\
    \Repeat{{\normalfont convergence of parameters} $(\theta, \phi)$} {
      \For{$i=1$ \KwTo $n$} {
        $\tau^{(i)}, r_{1:T}^{(i)} \leftarrow$ rollout$(\psi_\theta, \rho)$ \\
        \For{$t=0$ \KwTo $T$} {
          $R_t^{(i)} \leftarrow \sum_{i = t}^T{\gamma^{i - t} r_t^{(i)}}$ \\
          $A_t^{(i)} \leftarrow \left( R_t^{(i)} - b_{\phi}(\mathbf{s}_t^{(i)}) \right)$
        }
      } \BlankLine
      $\mathcal{L}_\psi \leftarrow \frac{1}{n}\sum_{i=1}^{n}
      \sum_{t=0}^{T-1}\log{\psi_\theta(\bm{\sigma}_t^{(i)} |
        \mathbf{s}_t^{(i)})} A_t^{(i)}$ \\
      $\mathcal{L}_b \leftarrow \frac{1}{n}\sum_{i=1}^{n} \sum_{t=0}^{T-1}
      \left( R_t^{(i)} - b_{\phi}(\mathbf{s}_t^{(i)}) \right)^2$ \BlankLine
      $\mathcal{L} \leftarrow \mathcal{L}_\psi + \mathcal{L}_b$ \\
      $\mathbf{g} \leftarrow \nabla_{\theta,\; \phi} \mathcal{L}(\theta, \phi)$ \BlankLine
      $(\theta, \phi) \leftarrow$ Update parameters using $\mathbf{g}$ \BlankLine
    }
\end{algorithm}

==> pg/algo-feedforward-rollout.tex <==
\begin{algorithm}[H]
	\caption{Perceptor rollout for a single episode}
    \label{alg:perceptor_rollout}
  	\KwIn{$\psi_\theta$, $\rho$}
    \KwOut{$\tau$, $r_{1:T}$} \BlankLine
    \For{$t=0$ \KwTo $T$} {
      $\mathbf{s}_t \leftarrow$ observe environment \\
      $\bm{\sigma}_t \leftarrow$ sample from $\psi_\theta(\bm{\sigma} | \mathbf{s}_t)$ \\
      $\mathbf{a}_t \leftarrow \rho(\bm{\sigma}_t)$ \\
      $r_t \leftarrow $ execute $\mathbf{a}_t$ \\
      append $(\mathbf{s}_t, \bm{\sigma}_t)$ to $\tau$
    }
\end{algorithm}
